Learning Collision-free and Torque-limited Robot Trajectories based on Alternative Safe Behaviors

This paper presents an approach for learning online generation of collision-free and torque-limited robot trajectories. In order to generate future motions, a neural network is periodically invoked. Based on the current kinematic state of the robot and the network output, a trajectory for the current time interval can be calculated. The main idea of our paper is to execute the computed motion only if a collision-free and torque-limited way to continue the trajectory is known. In practice, the motion computed for the current time interval is extended by a braking trajectory and simulated using a physics engine. If the simulated trajectory complies with all safety constraints, the computed motion is carried out. Otherwise, the braking trajectory calculated in the previous time interval serves as an alternative safe behavior. Given a task-specific reward function, the neural network is trained using reinforcement learning. The design of the action space used for reinforcement learning ensures that all computed trajectories comply with kinematic joint limits. For our evaluation, simulated humanoid robots and industrial robots are trained to reach as many randomly placed target points as possible. We show that our method reliably prevents collisions with static obstacles and collisions between the robot arms, while generating motions that respect both torque limits and kinematic joint limits. Experiments with a real robot demonstrate that safe trajectories can be generated in real-time.

==> figures/action_space.tex <==

	\def\ymax{2.5}
	\def\ymin{-2.4}
	\def\xdelta{2.955}
	\def\xmax{3*\xdelta + 0.5}
	\def\amin{-2.2}
	\def\amax{2.2}
	
	\def\aonemaxA{1.3}
	\def\aonemaxB{1.1}
	\def\jmin{-2.6} 
	\def\aonemaxC{\amin-\jmin}
	\def\astarB{-2.0}
	\def\astarC{-0}
	\def\jmax{0.65}
	\def\njmaxFractionC{0.75}
	\def\vstarminusoneA{1.2}
	\def\vstarminusoneB{1.0}
	\def\vstarminusoneC{0.8}
	\def\vstarA{-1.2}
	\def\vstarB{-0.4}
	\def\vstarC{0.0}
	\def\tfive{(\x - 5*\xdelta) / \xdelta}
	
	\def\jmaxVis{\jmax*3}
	\def\astarBVis{\astarB*1}
	\def\astarCVis{\astarC*1}
	
	\def\cfiveB{(\vstarminusoneB - \vstarB) / (0.5 * \jmaxVis - \astarBVis)}
	
	\def\dfiveB{\vstarB * (1-\cfiveB)}
	
	\def\cfiveC{(\vstarminusoneC - \vstarC) / (0.5 * \jmaxVis - \astarCVis)}
	\def\dfiveC{\vstarC * (1-\cfiveC)}
	
	\def\steps{3}
	\def\showLimits{1}
	\def\violation{0}
	\def\showRedLine{1}
	\def\showAcc{1}
	
	\def\redLineLinestyle{solid}
    \def\limitsLinestyle{dashed}
	
	\def\azeroMax{1.6}
	\def\aoneMax{1.1}
	\def\atwoMax{0.9}
	\def\athreeMax{1.2}
	\def\afourMax{1.6}
	
	\def\azeroMin{-1.4}
	\def\aoneMin{-0.9}
	\def\atwoMin{-1.3}
	\def\athreeMin{-1.5}
	\def\afourMin{\amin}
	
	\def\azero{0.6}
	
	\def\actionColor{black!85}
	
	\def\aoneViolation{1.5}
	\ifnum \violation = 1
		\def\aone{\aoneViolation}
	\else
		\def\aone{0.5 * \aoneMin + 0.5 * \aoneMax}
	\fi
	
	\def\atwo{0.75 * \atwoMin + 0.25 * \atwoMax}
	\def\athree{1.0 * \athreeMax + 0.0 * \athreeMin}
	\def\afour{1.2}
	
	
	\definecolor{POS_LIM_A}{RGB}{0,120,0}%
	\definecolor{POS_LIM_B}{RGB}{0,0,150} %
	\definecolor{POS_LIM_C}{RGB}{0,120,0}%
	\definecolor{POS_LIM_D}{RGB}{214,39,40}
	
	\begin{tikzpicture}[scale=1, every node/.style={scale=1.1}]
	\draw [<-,thick] (0,\ymax) node (yaxis) [above] {$a$} -- (0,\ymin) node[below=0.1cm, name=nodet0] {$t$};
	
	\draw[dashed] (\xdelta, \ymax)  -- (\xdelta, \ymin) node[below=0.1cm] {$t+1$};
	\draw[dashed] (2*\xdelta, \ymax)  -- (2*\xdelta, \ymin) node[below=0.1cm] {$t+2$};
	\draw[dashed] (3*\xdelta, \ymax)  -- (3*\xdelta, \ymin) node[below=0.1cm] {$t+3$};
	
	\draw[dashed] (\xdelta, \ymax - 0.1)  -- + (\xdelta, 0) node[pos=0.5, fill=white, scale=0.9] {\textcolor{black!70}{$\Delta t_N$}};
	
	
	\ifnum \showLimits > 0
		\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (0,\azeroMax) node[left=0.0975cm, color=black] {$a_{t_{max}}$} -- (\xdelta,\aoneMax); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (\xdelta,\aoneMax) -- (2*\xdelta,\atwoMax); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (2*\xdelta,\atwoMax) -- (3*\xdelta,\athreeMax); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (3*\xdelta,\athreeMax) -- (4*\xdelta,\afourMax);
					\fi
			\fi
		\fi
		\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (0,\azeroMin) node[left=0.1475cm, color=black] {$a_{t_{min}}$} -- (\xdelta,\aoneMin); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (\xdelta,\aoneMin) -- (2*\xdelta,\atwoMin); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (2*\xdelta,\atwoMin) -- (3*\xdelta,\athreeMin); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (3*\xdelta,\athreeMin) -- (4*\xdelta,\afourMin);
				\fi
			\fi
		\fi
	\fi
	\ifnum \showRedLine = 1
	    \draw[\redLineLinestyle, color=POS_LIM_D, very thick] (0,\azeroMin)  -- (0,\azeroMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (\xdelta,\aoneMin)  -- (\xdelta,\aoneMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (2*\xdelta,\atwoMin)  -- (2*\xdelta,\atwoMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (3*\xdelta,\athreeMin)  -- (3*\xdelta,\athreeMax);
		\node[color=\actionColor, scale=0.9] at (0.5*\xdelta, \amin + 0.3) {$\boldsymbol{\underline{a}_t=0.0}$}; 
		\node[color=\actionColor, scale=0.9] at (1.5*\xdelta, \amin + 0.3) {$\underline{a}_{t+1}=-0.5$}; 
		\node[color=\actionColor, scale=0.9] at (2.5*\xdelta, \amin + 0.3) {$\underline{a}_{t+2}=1.0$}; 
	\fi

	\ifnum \showAcc = 1
		\ifnum \violation = 0
			\draw[color=POS_LIM_B, very thick] (0,\azero)  -- (\xdelta,\aone) node[pos=1.0, above=0.13cm, color=black, xshift=0.75cm, name=a_t_plus_one_n, outer sep=0pt, inner sep=1.25pt]{$\boldsymbol{a_{t+1_N}}$}; %
			\draw[-stealth] (a_t_plus_one_n.186) -- ($(\xdelta, \aone) + (0.03*\xdelta, 0.03*\xdelta)$);
			\fill[black] (\xdelta,\aone) circle (1.5pt);
    		\draw[|-stealth, thick, draw=black]  ($(\xdelta, \aoneMin) + (-0.065*\xdelta, 0)$) -- ($(\xdelta, \aone) + (-0.065*\xdelta, 0)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.9] {$\boldsymbol{\underline{a}_{t}}$};
		\else
			\draw[color=POS_LIM_B, very thick, dashed] (0,\azero)  -- (\xdelta,\aoneViolation) node[pos=0, left=0.15cm, color=black] {$a_0$}; %
		\fi
		\ifnum \steps > 1
			\ifnum \violation = 0
				\draw[color=POS_LIM_B, very thick] (\xdelta,\aone) -- (2*\xdelta,\atwo) node[pos=1.0, above=-0.53cm, color=black, xshift=0.65cm, name=a_t_plus_two, outer sep=0pt, inner sep=1.75pt]{};%
    			\fill[black] (2*\xdelta,\atwo) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(2*\xdelta, \atwoMin) + (-0.065*\xdelta, 0)$) -- ($(2*\xdelta, \atwo) + (-0.065*\xdelta, 0)$) node[pos=0.65, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+1}$};
			\else
				\draw[color=POS_LIM_B, very thick, dashed] (\xdelta,\aoneViolation) -- (2*\xdelta,\atwo); 
			\fi
			
			\ifnum \steps > 2
				\draw[color=POS_LIM_B, very thick] (2*\xdelta,\atwo) -- (3*\xdelta,\athree); 
				\fill[black] (3*\xdelta,\athree) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(3*\xdelta, \athreeMin) + (-0.065*\xdelta, 0)$) -- ($(3*\xdelta, \athree) + (-0.065*\xdelta, -0.2)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+2}$};
				\ifnum \steps > 3
					\draw[color=POS_LIM_B, very thick] (3*\xdelta,\athree) -- (4*\xdelta,\afour);
				\fi
			\fi
		\fi
	\fi
	
	
	\fill[black] (0,\azero) circle (1.5pt) node[above=\azero, left=0.12cm, color=black] {$a_t$};
	
	
	\draw[dotted, thick] (0, \amin) node[left=0.23cm] {$a_{min}$}  -- (3*\xdelta, \amin) ;
	\draw[dotted, thick] (0, \amax) node[left=0.16cm] {$a_{max}$}  -- (3*\xdelta, \amax) ;
	
	

	
	
	
	\end{tikzpicture} 


==> figures/asb_demo.tex <==
\newcommand{\addImage}[2]{
\def\imagewidth{0.125}\ifnum #1 = 0
\includegraphics[trim=185 200 1035 240, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=1040 200 180 240, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, very thick](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[transform shape, draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,0)}]
      \node[transform shape, draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.2,0)}]
      \ifnum #4 = 0
        \node[transform shape, draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[transform shape, draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[transform shape, left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[transform shape, right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.55cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[middle_layer, below of=middle_b_1, node distance=\neuronInterLayerDistance](middle_b_2){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[last_layer, below of=last_0, node distance=\neuronInterLayerDistance](last_b_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\node[first_layer, below of=first_b_1, node distance=\neuronInterLayerDistance](first_b_2){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_b_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_b_2.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_0.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_b_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_2.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_b_2.0) -- (last_b_1.180);
\end{tikzpicture}}


\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [->, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    \node[outer sep=4.0pt, image_collection](t_0_start) at (0cm, 0cm) {\timeStepImageSingle{0}{figures/asb_t_0/left_t_start_right_t_brake_end_small.jpg}{$a_{t}$}{0}{black}};
    \node[left of=t_0_start, node distance=1.5cm, scale=0.9](t_0_start_text){\rot{Time step $t$}};
    
    \node[image_collection, outer sep=4.0pt, below of=t_0_start, node distance=\distanceTopBottom](t_1_start)
    {\timeStepImageSingle{0}{figures/asb_t_0/left_t_end_right_t_brake_end_small.jpg}{$a_{t+1}$}{1}{\colorFinalFirst}};
    \node[left of=t_1_start, node distance=1.5cm, scale=0.9](t_1_start_text){\rot{Time step $t+1$}};
    
    \node[right of=t_0_start, node distance=2.75cm, minimum width=0.0cm, inner sep=3pt] (network_top){\addNeuralNetwork};
    \draw [{arrow_style}] (t_0_start.0) -- node[pos=0.5, above]{$s_{t}$} (network_top.180);
    
    \node[right of=network_top, node distance=2.75cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_0_action){\timeStepImageSeries{0}{figures/asb_t_0/left_t_end_right_t_brake_end_small.jpg}{$a_{t+1_N}$}{1}{\colorFinalFirst}{}};
    \draw [{arrow_style}] (network_top.0) -- (t_0_action.180) node[pos=0.5, above=-0.04cm]{$\underline{a}_{t}$};
    
    
    \node[right of=t_0_action, node distance=2.25cm, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_0_brake_1){\timeStepImageSeries{1}{figures/asb_t_0/right_brake_1_end_small.jpg}{$a_{t+2_B}'$}{1}{\colorFinalSecond}{}};
    \node[right of=t_0_brake_1, node distance=1.3cm, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_0_brake_2){\timeStepImageSeries{1}{figures/asb_t_0/right_brake_2_end_small.jpg}{$a_{t+3_B}'$}{0}{black}{}};
    \node[right of=t_0_brake_2, node distance=1.3cm, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_0_brake_3){\timeStepImageSeries{1}{figures/asb_t_0/right_brake_3_end_small.jpg}{$a_{t+4_B}'$}{0}{black}{}};
    
    \node[right of=t_0_brake_3, node distance=4.3cm, outer sep=4.0pt, yshift=0.0cm,  image_collection](t_0_final){\timeStepImageSeries{0}{figures/asb_t_0/left_t_end_right_t_brake_end_small.jpg}{$a_{t+1}$}{1}{\colorFinalFirst}{$a_{t+1_N}$}};
    
    \path [] (t_0_brake_3.0) -- (t_0_final.180) node[pos=0.5, above=-0.175cm, scale=0.8, align=center]{No safety \\ violations:} node[pos=0.5, below=0.15cm, scale=0.85]{$a_{t+1} = a_{t+1_N}$};
    
    \node[below of=network_top, node distance=\distanceTopBottom, minimum width=0.0cm, inner sep=3pt] (network_bottom){\addNeuralNetwork};
    \draw [{arrow_style}] (t_1_start.0) -- node[pos=0.45, above]{$s_{t+1}$} (network_bottom.180);
    
    \node[below of=t_0_action, node distance=\distanceTopBottom, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_action){\timeStepImageSeries{1}{figures/asb_t_1/right_action_end_small.jpg}{$a_{t+2_N}$}{0}{black}{}};
    \draw [{arrow_style}] (network_bottom.0) -- (t_1_action.180) node[pos=0.5, above=-0.04cm]{$\underline{a}_{t+1}$};
    
    \node[below of=t_0_brake_1, node distance=\distanceTopBottom, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_1_brake_1){\timeStepImageSeries{1}{figures/asb_t_1/right_brake_1_end_small.jpg}{$a_{t+3_B}''$}{0}{black}{}};
    \node[below of=t_0_brake_2, node distance=\distanceTopBottom, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_1_brake_2){\timeStepImageSeries{1}{figures/asb_t_1/right_brake_2_end_small.jpg}{$a_{t+4_B}''$}{1}{\colorCollision}{}};
    
    \node[below of=t_0_final, node distance=\distanceTopBottom, outer sep=1.5pt, yshift=0.0cm,  image_collection](t_1_final){\timeStepImageSeries{1}{figures/asb_t_0/right_brake_1_end_small.jpg}{$a_{t+2}$}{1}{\colorFinalSecond}{$a_{t+2_B}'$}};
    \path [] (t_1_brake_2.0) -- (t_1_final.180) node[pos=0.32, above=-0.0cm, scale=0.8, align=center]{\textcolor{\colorCollision}{Collision} \\ \textcolor{\colorCollision}{detected:}} node[pos=0.3, below=0.0cm, scale=0.85]{$a_{t+2} = a_{t+2_B}'$};
    
    \draw[] ($(t_0_brake_1.250) + (0cm, 0.2cm)$) -- + (0.0cm, -0.55cm) node[outer sep=0pt, inner sep=0pt](final_arrow_1){};
    \draw[] (final_arrow_1.center) -- + (5.0cm, 0.0cm) node[outer sep=0pt, inner sep=0pt](final_arrow_2){};
    \draw[arrow_style] (final_arrow_2.center) |- (t_1_final.180);
    
    \def\annotationHeight{0.1cm}
    \def\annotationScaling{0.88}
    \draw[color=\colorAnnotations] ($(t_1_action.225) + (0cm, -0.2cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](background_simulation_left_corner){};
    \draw[color=\colorAnnotations] (background_simulation_left_corner.center) -- + (7.95cm, 0.0cm) node[pos=0.5, below=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{2. Background simulation of a backup trajectory}} node[outer sep=0pt, inner sep=0pt](background_simulation_right_corner){};
    \draw[color=\colorAnnotations] (background_simulation_right_corner.center) -- + (0.0cm, \annotationHeight);
    
    \draw[color=\colorAnnotations] ($(background_simulation_right_corner.center) + (0.95cm, 0.0cm)$) -- + (0.0cm, \annotationHeight) node[pos=0, outer sep=0pt, inner sep=0pt](trajectory_execution_left_corner){};
    \draw[color=\colorAnnotations] (trajectory_execution_left_corner.center) -- + (2.4cm, 0.0cm) node[pos=0.5, below=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{3. Motion execution}} node[outer sep=0pt, inner sep=0pt](trajectory_execution_right_corner){};
    \draw[color=\colorAnnotations] (trajectory_execution_right_corner.center) -- + (0.0cm, \annotationHeight);
    
    \draw[color=\colorAnnotations] ($(background_simulation_left_corner.center) + (-0.95cm, 0.0cm)$) -- + (0.0cm, \annotationHeight) node[pos=0, outer sep=0pt, inner sep=0pt](action_generation_right_corner){};
    \draw[color=\colorAnnotations] (action_generation_right_corner.center) -- + (-5.1cm, 0.0cm) node[pos=0.5, below=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{1. Action generation}} node[outer sep=0pt, inner sep=0pt](action_generation_left_corner){};
    \draw[color=\colorAnnotations] (action_generation_left_corner.center) -- + (0.0cm, \annotationHeight);
    
    \draw[color=\colorAnnotations] ($(t_0_action.135) + (-0.0cm, 0.3cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](time_step_action_left_corner){};
    \draw[color=\colorAnnotations] (time_step_action_left_corner.center) -- + (2.20cm, 0.0cm) node[pos=0.5, scale=\annotationScaling, above=0.05cm]{\textcolor{\colorAnnotations}{Time interval $\Delta t_N$}} node[outer sep=0pt, inner sep=0pt](time_step_action_right_corner){};
    \draw[color=\colorAnnotations] (time_step_action_right_corner.center) -- + (0.0cm, -1*\annotationHeight);
    
    \draw[color=\colorAnnotations] ($(time_step_action_right_corner.center) + (0.15cm, 0.0cm)$) -- + (0.0cm, -1*\annotationHeight) node[pos=0, outer sep=0pt, inner sep=0pt](braking_trajectory_left_corner){};
    \path[name path=horizontalLine] (braking_trajectory_left_corner.center) -- + (9.0cm, 0.0cm); 
    \path[name path=verticalLineOne] (background_simulation_right_corner.center) -- + (0.0cm, 6.5cm); 
    \path [name intersections={of=horizontalLine and verticalLineOne, by=braking_trajectory_right_corner}];
    \draw[color=\colorAnnotations] (braking_trajectory_left_corner.center) -- (braking_trajectory_right_corner.center) node[pos=0.5, above=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Braking trajectory: $n \cdot \Delta t_N$ with $n \in \mathbb{N}$}} node[outer sep=0pt, inner sep=0pt](braking_trajectory_right_corner){};
    \draw[color=\colorAnnotations] (braking_trajectory_right_corner.center) -- + (0.0cm, -1*\annotationHeight);
    
    \path[name path=verticalLineTwo] (trajectory_execution_left_corner.center) -- + (0.0cm, 6.5cm); 
    \path[name path=verticalLineThree] (trajectory_execution_right_corner.center) -- + (0.0cm, 6.5cm); 
    \path [name intersections={of=horizontalLine and verticalLineTwo, by=time_step_final_left_corner}];
    \path [name intersections={of=horizontalLine and verticalLineThree, by=time_step_final_right_corner}];
    \draw[color=\colorAnnotations] (time_step_final_left_corner.center) -- + (0.0cm, -1*\annotationHeight);
    \draw[color=\colorAnnotations] (time_step_final_left_corner.center) -- (time_step_final_right_corner.center) node[pos=0.5, scale=\annotationScaling, above=0.05cm]{\textcolor{\colorAnnotations}{Time interval $\Delta t_N$}};
    \draw[color=\colorAnnotations] (time_step_final_right_corner.center) -- + (0.0cm, -1*\annotationHeight);
    
\end{tikzpicture} 



